Breaking the Block: Preserving Data Continuity to Train Superior SAEs for Instruct Models

Sparse Autoencoders (SAEs) are a cornerstone of mechanistic interpretability. Existing training methods inherit the Block Training paradigm from LLM pre-training, which introduces destructive gradient noise in instruct models due to attention leakage from unrelated contexts. Using GSNR analysis, we theoretically characterize this issue and propose Finetuning-aligned Sequential Training (FAST), a sequential training paradigm specifically designed for instruct models. FAST aligns SAE training with the data distribution and activation patterns of instruct models, substantially improving both reconstruction fidelity and feature interpretability. Experimental results show that FAST achieves higher GSNR, a significantly lower log-scaled MSE of 0.6468 compared to the baseline's 5.1985, and a near-zero Delta Loss (-0.51\% to 0.37\%). Moreover, on Llama-3.2-3B-it, FAST produces 21.1\% high-quality features, substantially outperforming baseline methods that achieve 7.0\% and 10.2\%. We further find that intervening on special token activations through SAEs can improve generation quality, revealing new opportunities for fine-grained control. Our codes are available as open source at https://github.com/Geaming2002/FAST.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|}
      \toprule
      \multirow{2}{*}{\textbf{Layer}} & \textbf{Expansion} & \multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{|c|}{\textbf{Standard SAE}} & \multicolumn{2}{|c|}{\textbf{JumpReLU SAE}}                                                               \\
      \cmidrule(lr){4-5}\cmidrule(lr){6-7}
                                      & \textbf{Factor}    &                                  & $\log_2(\mathrm{MSE})$                      & $\log_2(\mathrm{MSE}_{st})$                 & $\log_2(\mathrm{MSE})$       & $\log_2(\mathrm{MSE}_{st})$  \\
      \midrule
      \multirow{3}{*}{4}              & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}-5.5059                 & \cellcolor{mygreen3}-4.2377                 & \cellcolor{mygreen3}-9.4350  & \cellcolor{mygreen3}-6.8026  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}-5.6080                 & \cellcolor{mygreen1}-4.8046                 & \cellcolor{mygreen2}-9.8097  & \cellcolor{mygreen2}-8.3853  \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}-5.6432                 & \cellcolor{mygreen2}-4.7236                 & \cellcolor{mygreen1}-9.8187  & \cellcolor{mygreen1}-10.1534 \\
      \midrule
      \multirow{3}{*}{12}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}-3.2837                 & \cellcolor{mygreen3}-1.6776                 & \cellcolor{mygreen3}-11.2353 & \cellcolor{mygreen3}-5.4823  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}-3.3437                 & \cellcolor{mygreen2}-2.8733                 & \cellcolor{mygreen2}-13.9975 & \cellcolor{mygreen2}-9.2049  \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}-3.4104                 & \cellcolor{mygreen1}-3.0011                 & \cellcolor{mygreen1}-14.1393 & \cellcolor{mygreen1}-12.1287 \\
      \midrule
      \multirow{3}{*}{18}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}-1.6059                 & \cellcolor{mygreen3}-0.6085                 & \cellcolor{mygreen3}-13.0282 & \cellcolor{mygreen3}-7.4267  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}-1.7131                 & \cellcolor{mygreen2}-1.6009                 & \cellcolor{mygreen1}-15.0851 & \cellcolor{mygreen2}-10.4278 \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}-1.8697                 & \cellcolor{mygreen1}-2.2923                 & \cellcolor{mygreen2}-15.0666 & \cellcolor{mygreen1}-12.4442 \\
      \midrule
      \multirow{3}{*}{20}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}-1.1852                 & \cellcolor{mygreen3}-0.1692                 & \cellcolor{mygreen3}-13.3080 & \cellcolor{mygreen3}-7.8271  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}-1.3509                 & \cellcolor{mygreen2}-1.3587                 & \cellcolor{mygreen2}-14.7969 & \cellcolor{mygreen2}-10.4507 \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}-1.4721                 & \cellcolor{mygreen1}-1.9375                 & \cellcolor{mygreen1}-15.5552 & \cellcolor{mygreen1}-13.1463 \\
      \midrule
      \multirow{3}{*}{25}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}-0.1677                 & \cellcolor{mygreen3}1.0444                  & \cellcolor{mygreen3}-12.9767 & \cellcolor{mygreen3}-7.1657  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.5163                 & \cellcolor{mygreen2}-0.5639                 & \cellcolor{mygreen1}-16.6192 & \cellcolor{mygreen2}-11.6569 \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}-0.5747                 & \cellcolor{mygreen1}-0.8982                 & \cellcolor{mygreen2}-16.5138 & \cellcolor{mygreen1}-15.9845 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|}
      \toprule
      \multirow{2}{*}{\textbf{Layer}} & \textbf{Expansion}  & \multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{|c|}{\textbf{Standard SAE}} & \multicolumn{2}{|c|}{\textbf{JumpReLU SAE}}                                                               \\
      \cmidrule(lr){4-5}\cmidrule(lr){6-7}
                                      & \textbf{Factor}     &                                  & $\log_2(\mathrm{MSE})$                      & $\log_2(\mathrm{MSE}_{st})$                 & $\log_2(\mathrm{MSE})$       & $\log_2(\mathrm{MSE}_{st})$  \\
      \midrule
      \multirow{6}{*}{4}              & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-4.5650                 & \cellcolor{mygreen2}-3.8363                 & \cellcolor{mygreen1}-13.7434 & \cellcolor{mygreen3}-8.3908  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-4.5785                 & \cellcolor{mygreen3}-3.8250                 & \cellcolor{mygreen2}-13.6105 & \cellcolor{mygreen2}-8.5868  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-4.5931                 & \cellcolor{mygreen1}-3.9053                 & \cellcolor{mygreen3}-9.0852  & \cellcolor{mygreen1}-8.7193  \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-4.5645                 & \cellcolor{mygreen3}-3.8158                 & \cellcolor{mygreen2}-9.6278  & \cellcolor{mygreen3}-7.5321  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-4.5858                 & \cellcolor{mygreen2}-3.8210                 & \cellcolor{mygreen3}-9.6102  & \cellcolor{mygreen2}-7.6905  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-4.5959                 & \cellcolor{mygreen1}-3.9055                 & \cellcolor{mygreen1}-9.8054  & \cellcolor{mygreen1}-9.3065  \\
      \midrule
      \multirow{6}{*}{12}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-2.6239                 & \cellcolor{mygreen3}-1.9052                 & \cellcolor{mygreen3}-13.4038 & \cellcolor{mygreen3}-8.5246  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-2.6757                 & \cellcolor{mygreen2}-2.1318                 & \cellcolor{mygreen2}-14.7879 & \cellcolor{mygreen2}-9.1440  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-2.7236                 & \cellcolor{mygreen1}-2.4763                 & \cellcolor{mygreen1}-15.3747 & \cellcolor{mygreen1}-13.4614 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-2.6279                 & \cellcolor{mygreen3}-1.9488                 & \cellcolor{mygreen3}-12.2827 & \cellcolor{mygreen3}-7.7836  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-2.6754                 & \cellcolor{mygreen2}-2.2725                 & \cellcolor{mygreen2}-13.8874 & \cellcolor{mygreen2}-8.4299  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-2.7509                 & \cellcolor{mygreen1}-2.5644                 & \cellcolor{mygreen1}-14.4420 & \cellcolor{mygreen1}-12.6355 \\
      \midrule
      \multirow{6}{*}{20}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-0.6926                 & \cellcolor{mygreen3}-0.4378                 & \cellcolor{mygreen3}-13.5554 & \cellcolor{mygreen3}-8.4006  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.9186                 & \cellcolor{mygreen2}-1.0709                 & \cellcolor{mygreen2}-14.8424 & \cellcolor{mygreen2}-8.9061  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-0.9527                 & \cellcolor{mygreen1}-1.4473                 & \cellcolor{mygreen1}-18.8809 & \cellcolor{mygreen1}-17.3707 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-0.8145                 & \cellcolor{mygreen3}-0.4607                 & \cellcolor{mygreen3}-13.1516 & \cellcolor{mygreen2}-9.1137  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-1.0947                 & \cellcolor{mygreen2}-1.1447                 & \cellcolor{mygreen2}-14.2900 & \cellcolor{mygreen3}-8.9611  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-1.1285                 & \cellcolor{mygreen1}-1.5387                 & \cellcolor{mygreen1}-14.6872 & \cellcolor{mygreen1}-12.1711 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|}
      \toprule
      \multirow{2}{*}{\textbf{Layer}} & \textbf{Expansion}  & \multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{|c|}{\textbf{Standard SAE}} & \multicolumn{2}{|c|}{\textbf{JumpReLU SAE}}                                                               \\
      \cmidrule(lr){4-5}\cmidrule(lr){6-7}
                                      & \textbf{Factor}     &                                  & $\log_2(\mathrm{MSE})$                      & $\log_2(\mathrm{MSE}_{st})$                 & $\log_2(\mathrm{MSE})$       & $\log_2(\mathrm{MSE}_{st})$  \\
      \midrule
      \multirow{6}{*}{4}              & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-5.3374                 & \cellcolor{mygreen2}-4.4021                 & \cellcolor{mygreen3}-15.3160 & \cellcolor{mygreen3}-9.6296  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-5.3583                 & \cellcolor{mygreen1}-4.4375                 & \cellcolor{mygreen2}-15.6237 & \cellcolor{mygreen2}-10.0324 \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-5.3775                 & \cellcolor{mygreen3}-4.3920                 & \cellcolor{mygreen1}-15.8654 & \cellcolor{mygreen1}-13.9127 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-5.3370                 & \cellcolor{mygreen3}-4.3794                 & \cellcolor{mygreen2}-14.5574 & \cellcolor{mygreen3}-9.0583  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-5.3587                 & \cellcolor{mygreen1}-4.4358                 & \cellcolor{mygreen1}-14.7275 & \cellcolor{mygreen2}-9.4817  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-5.3804                 & \cellcolor{mygreen2}-4.3879                 & \cellcolor{mygreen3}-10.5009 & \cellcolor{mygreen1}-10.2448 \\
      \midrule
      \multirow{6}{*}{9}              & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-3.6638                 & \cellcolor{mygreen3}-2.9507                 & \cellcolor{mygreen3}-7.9900  & \cellcolor{mygreen3}-7.2577  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-3.7759                 & \cellcolor{mygreen2}-3.0874                 & \cellcolor{mygreen2}-16.1021 & \cellcolor{mygreen2}-10.5349 \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-3.8282                 & \cellcolor{mygreen1}-3.5754                 & \cellcolor{mygreen1}-16.4928 & \cellcolor{mygreen1}-13.9685 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-3.6642                 & \cellcolor{mygreen3}-2.9456                 & \cellcolor{mygreen3}-7.1584  & \cellcolor{mygreen3}-6.5155  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-3.8049                 & \cellcolor{mygreen2}-3.3775                 & \cellcolor{mygreen2}-15.1966 & \cellcolor{mygreen2}-9.8149  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-3.8344                 & \cellcolor{mygreen1}-3.6778                 & \cellcolor{mygreen1}-15.8696 & \cellcolor{mygreen1}-12.9629 \\
      \midrule
      \multirow{6}{*}{14}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-1.2195                 & \cellcolor{mygreen3}-0.4927                 & \cellcolor{mygreen3}-8.0419  & \cellcolor{mygreen3}-5.1825  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-1.7311                 & \cellcolor{mygreen2}-1.7559                 & \cellcolor{mygreen2}-15.2996 & \cellcolor{mygreen2}-9.3409  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-1.7410                 & \cellcolor{mygreen1}-2.6844                 & \cellcolor{mygreen1}-21.4449 & \cellcolor{mygreen1}-23.4395 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-1.2449                 & \cellcolor{mygreen3}-0.5642                 & \cellcolor{mygreen3}-6.4784  & \cellcolor{mygreen3}-5.2817  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-1.8371                 & \cellcolor{mygreen2}-1.8036                 & \cellcolor{mygreen2}-14.9445 & \cellcolor{mygreen2}-9.3654  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-1.8409                 & \cellcolor{mygreen1}-2.7668                 & \cellcolor{mygreen1}-16.2748 & \cellcolor{mygreen1}-13.3547 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|}
      \toprule
      \multirow{2}{*}{\textbf{Layer}} & \textbf{Expansion} & \multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{|c|}{\textbf{Standard SAE}} & \multicolumn{2}{|c|}{\textbf{JumpReLU SAE}}                                                               \\
      \cmidrule(lr){4-5}\cmidrule(lr){6-7}
                                      & \textbf{Factor}    &                                  & $\log_2(\mathrm{MSE})$                      & $\log_2(\mathrm{MSE}_{st})$                 & $\log_2(\mathrm{MSE})$       & $\log_2(\mathrm{MSE}_{st})$  \\
      \midrule
      \multirow{3}{*}{4}              & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}1.2919                  & \cellcolor{mygreen3}7.2207                  & \cellcolor{mygreen3}-4.1852  & \cellcolor{mygreen3}1.9109   \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.5233                 & \cellcolor{mygreen2}0.0494                  & \cellcolor{mygreen2}-5.9622  & \cellcolor{mygreen2}-3.3368  \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}-0.7358                 & \cellcolor{mygreen1}-1.6090                 & \cellcolor{mygreen1}-10.6174 & \cellcolor{mygreen1}-11.9105 \\
      \midrule
      \multirow{3}{*}{12}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}1.4751                  & \cellcolor{mygreen3}5.7788                  & \cellcolor{mygreen3}-5.8014  & \cellcolor{mygreen3}-4.1171  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}0.7681                  & \cellcolor{mygreen2}0.9550                  & \cellcolor{mygreen2}-6.3039  & \cellcolor{mygreen2}-5.9309  \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}0.6177                  & \cellcolor{mygreen1}-0.0770                 & \cellcolor{mygreen1}-9.8207  & \cellcolor{mygreen1}-10.4545 \\
      \midrule
      \multirow{3}{*}{18}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}2.0024                  & \cellcolor{mygreen3}5.1985                  & \cellcolor{mygreen3}-6.5926  & \cellcolor{mygreen3}-4.0005  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}1.4749                  & \cellcolor{mygreen2}1.5093                  & \cellcolor{mygreen2}-6.8466  & \cellcolor{mygreen2}-8.0743  \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}1.3892                  & \cellcolor{mygreen1}0.6468                  & \cellcolor{mygreen1}-9.1659  & \cellcolor{mygreen1}-9.7604  \\
      \midrule
      \multirow{3}{*}{20}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}2.6772                  & \cellcolor{mygreen3}5.1501                  & \cellcolor{mygreen3}-4.9649  & \cellcolor{mygreen3}-0.7776  \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen2}2.1453                  & \cellcolor{mygreen2}1.9877                  & \cellcolor{mygreen2}-5.6461  & \cellcolor{mygreen2}-3.5904  \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen1}2.0796                  & \cellcolor{mygreen1}1.1869                  & \cellcolor{mygreen1}-8.2213  & \cellcolor{mygreen1}-8.7821  \\
      \midrule
      \multirow{3}{*}{25}             & \multirow{3}{*}{8} & \textit{BT(P)}                   & \cellcolor{mygreen3}4.8764                  & \cellcolor{mygreen3}6.2532                  & \cellcolor{mygreen3}-2.1482  & \cellcolor{mygreen3}2.0938   \\
                                      &                    & \textit{BT(F)}                   & \cellcolor{mygreen1}4.4139                  & \cellcolor{mygreen2}3.7031                  & \cellcolor{mygreen2}-2.6957  & \cellcolor{mygreen2}1.6207   \\
                                      &                    & \textit{FAST}                    & \cellcolor{mygreen2}4.4471                  & \cellcolor{mygreen1}3.0934                  & \cellcolor{mygreen1}-4.9598  & \cellcolor{mygreen1}-5.5615  \\
      \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|}
      \toprule
      \multirow{2}{*}{\textbf{Layer}} & \textbf{Expansion}  & \multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{|c|}{\textbf{Standard SAE}} & \multicolumn{2}{|c|}{\textbf{JumpReLU SAE}}                                                               \\
      \cmidrule(lr){4-5}\cmidrule(lr){6-7}
                                      & \textbf{Factor}     &                                  & $\log_2(\mathrm{MSE})$                      & $\log_2(\mathrm{MSE}_{st})$                 & $\log_2(\mathrm{MSE})$       & $\log_2(\mathrm{MSE}_{st})$  \\
      \midrule
      \multirow{6}{*}{4}              & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-0.8873                 & \cellcolor{mygreen3}2.8616                  & \cellcolor{mygreen2}-8.7177  & \cellcolor{mygreen2}-2.2147  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-1.4572                 & \cellcolor{mygreen2}1.1595                  & \cellcolor{mygreen3}-8.5340  & \cellcolor{mygreen3}-1.9954  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-1.5098                 & \cellcolor{mygreen1}-1.6682                 & \cellcolor{mygreen1}-13.9907 & \cellcolor{mygreen1}-11.6534 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-1.0058                 & \cellcolor{mygreen3}2.8627                  & \cellcolor{mygreen3}-8.8511  & \cellcolor{mygreen3}-2.3755  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}-1.6685                 & \cellcolor{mygreen2}1.1371                  & \cellcolor{mygreen2}-8.9769  & \cellcolor{mygreen2}-2.4576  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}-1.5147                 & \cellcolor{mygreen1}-1.7482                 & \cellcolor{mygreen1}-13.2162 & \cellcolor{mygreen1}-10.7660 \\
      \midrule
      \multirow{6}{*}{18}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}0.9257                  & \cellcolor{mygreen3}3.0243                  & \cellcolor{mygreen3}-9.2313  & \cellcolor{mygreen2}-2.9916  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}0.4744                  & \cellcolor{mygreen2}1.1862                  & \cellcolor{mygreen2}-9.3796  & \cellcolor{mygreen3}-2.9188  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}0.6782                  & \cellcolor{mygreen1}-0.9288                 & \cellcolor{mygreen1}-10.3007 & \cellcolor{mygreen1}-11.2916 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}0.8594                  & \cellcolor{mygreen3}3.4799                  & \cellcolor{mygreen2}-9.6147  & \cellcolor{mygreen2}-3.1930  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}0.3438                  & \cellcolor{mygreen2}1.1729                  & \cellcolor{mygreen3}-9.5534  & \cellcolor{mygreen3}-3.0426  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}0.5485                  & \cellcolor{mygreen1}-1.0730                 & \cellcolor{mygreen1}-10.3197 & \cellcolor{mygreen1}-11.1114 \\
      \midrule
      \multirow{6}{*}{32}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}3.8883                  & \cellcolor{mygreen3}4.7227                  & \cellcolor{mygreen3}-4.3442  & \cellcolor{mygreen3}-2.3480  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}3.4388                  & \cellcolor{mygreen2}3.7056                  & \cellcolor{mygreen1}-5.5300  & \cellcolor{mygreen2}-5.3856  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}3.6647                  & \cellcolor{mygreen1}1.6953                  & \cellcolor{mygreen2}-5.0278  & \cellcolor{mygreen1}-7.3022  \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}3.7736                  & \cellcolor{mygreen3}4.6584                  & \cellcolor{mygreen3}-4.4299  & \cellcolor{mygreen3}-2.9327  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}3.2978                  & \cellcolor{mygreen2}3.4334                  & \cellcolor{mygreen1}-5.6515  & \cellcolor{mygreen2}-6.2729  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}3.5676                  & \cellcolor{mygreen1}1.4331                  & \cellcolor{mygreen2}-5.0783  & \cellcolor{mygreen1}-7.2653  \\
      \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|}
      \toprule
      \multirow{2}{*}{\textbf{Layer}} & \textbf{Expansion}  & \multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{|c|}{\textbf{Standard SAE}} & \multicolumn{2}{|c|}{\textbf{JumpReLU SAE}}                                                               \\
      \cmidrule(lr){4-5}\cmidrule(lr){6-7}
                                      & \textbf{Factor}     &                                  & $\log_2(\mathrm{MSE})$                      & $\log_2(\mathrm{MSE}_{st})$                 & $\log_2(\mathrm{MSE})$       & $\log_2(\mathrm{MSE}_{st})$  \\
      \midrule
      \multirow{6}{*}{4}              & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-0.1150                 & \cellcolor{mygreen3}3.8222                  & \cellcolor{mygreen3}-5.0404  & \cellcolor{mygreen3}1.5111   \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.5653                 & \cellcolor{mygreen2}3.2719                  & \cellcolor{mygreen2}-5.1794  & \cellcolor{mygreen2}1.3737   \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-0.7745                 & \cellcolor{mygreen1}-2.1358                 & \cellcolor{mygreen1}-13.4069 & \cellcolor{mygreen1}-12.5193 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-0.2315                 & \cellcolor{mygreen3}3.8196                  & \cellcolor{mygreen3}-4.8980  & \cellcolor{mygreen3}1.6550   \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.7614                 & \cellcolor{mygreen2}3.2068                  & \cellcolor{mygreen2}-5.1495  & \cellcolor{mygreen2}1.4045   \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-0.9958                 & \cellcolor{mygreen1}-2.0996                 & \cellcolor{mygreen1}-13.3622 & \cellcolor{mygreen1}-11.6841 \\
      \midrule
      \multirow{6}{*}{14}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}0.4087                  & \cellcolor{mygreen3}3.5463                  & \cellcolor{mygreen3}-5.4990  & \cellcolor{mygreen3}1.0522   \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}0.0306                  & \cellcolor{mygreen2}2.9569                  & \cellcolor{mygreen2}-6.2791  & \cellcolor{mygreen2}0.2762   \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-0.0925                 & \cellcolor{mygreen1}-1.2535                 & \cellcolor{mygreen1}-11.2579 & \cellcolor{mygreen1}-11.8198 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}0.3186                  & \cellcolor{mygreen3}3.5454                  & \cellcolor{mygreen3}-4.9561  & \cellcolor{mygreen3}1.5981   \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.0918                 & \cellcolor{mygreen2}3.0073                  & \cellcolor{mygreen2}-5.9567  & \cellcolor{mygreen2}0.5989   \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-0.2312                 & \cellcolor{mygreen1}-1.3543                 & \cellcolor{mygreen1}-11.6309 & \cellcolor{mygreen1}-12.1911 \\
      \midrule
      \multirow{6}{*}{24}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}3.0506                  & \cellcolor{mygreen3}4.3907                  & \cellcolor{mygreen3}-4.6425  & \cellcolor{mygreen2}0.4759   \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}2.5424                  & \cellcolor{mygreen2}3.5608                  & \cellcolor{mygreen2}-5.3630  & \cellcolor{mygreen3}0.5141   \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}2.5122                  & \cellcolor{mygreen1}0.6336                  & \cellcolor{mygreen1}-6.2603  & \cellcolor{mygreen1}-7.9484  \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}2.9411                  & \cellcolor{mygreen3}4.3725                  & \cellcolor{mygreen3}-4.4566  & \cellcolor{mygreen3}1.1218   \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}2.3877                  & \cellcolor{mygreen2}3.5499                  & \cellcolor{mygreen2}-5.0298  & \cellcolor{mygreen2}1.0916   \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}2.3762                  & \cellcolor{mygreen1}0.3794                  & \cellcolor{mygreen1}-6.3063  & \cellcolor{mygreen1}-8.0686  \\
      \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|}
      \toprule
      \multirow{2}{*}{\textbf{Layer}} & \textbf{Expansion}  & \multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{|c|}{\textbf{Standard SAE}} & \multicolumn{2}{|c|}{\textbf{JumpReLU SAE}}                                                               \\
      \cmidrule(lr){4-5}\cmidrule(lr){6-7}
                                      & \textbf{Factor}     &                                  & $\log_2(\mathrm{MSE})$                      & $\log_2(\mathrm{MSE}_{st})$                 & $\log_2(\mathrm{MSE})$       & $\log_2(\mathrm{MSE}_{st})$  \\
      \midrule
      \multirow{6}{*}{4}              & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-2.7554                 & \cellcolor{mygreen3}-0.1257                 & \cellcolor{mygreen3}-10.6725 & \cellcolor{mygreen3}-4.1202  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}-2.8808                 & \cellcolor{mygreen2}-1.3213                 & \cellcolor{mygreen2}-11.6763 & \cellcolor{mygreen2}-5.1212  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}-2.8732                 & \cellcolor{mygreen1}-3.2218                 & \cellcolor{mygreen1}-21.7343 & \cellcolor{mygreen1}-23.1697 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-2.9204                 & \cellcolor{mygreen3}-0.0721                 & \cellcolor{mygreen3}-10.7024 & \cellcolor{mygreen3}-4.1569  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}-3.1034                 & \cellcolor{mygreen2}-1.1148                 & \cellcolor{mygreen2}-11.6959 & \cellcolor{mygreen2}-5.1497  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}-3.0970                 & \cellcolor{mygreen1}-3.2153                 & \cellcolor{mygreen1}-17.4590 & \cellcolor{mygreen1}-16.7389 \\
      \midrule
      \multirow{6}{*}{12}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}-2.0463                 & \cellcolor{mygreen3}-0.0492                 & \cellcolor{mygreen3}-9.5392  & \cellcolor{mygreen3}-2.9978  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-2.2811                 & \cellcolor{mygreen2}-1.1008                 & \cellcolor{mygreen2}-10.4276 & \cellcolor{mygreen2}-3.8743  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-2.2836                 & \cellcolor{mygreen1}-3.0505                 & \cellcolor{mygreen1}-21.1734 & \cellcolor{mygreen1}-25.6605 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}-2.1648                 & \cellcolor{mygreen3}-0.0915                 & \cellcolor{mygreen3}-9.4019  & \cellcolor{mygreen3}-2.8551  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen1}-2.4489                 & \cellcolor{mygreen2}-1.1418                 & \cellcolor{mygreen2}-10.5582 & \cellcolor{mygreen2}-4.0043  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen2}-2.4406                 & \cellcolor{mygreen1}-3.0602                 & \cellcolor{mygreen1}-20.7499 & \cellcolor{mygreen1}-19.0931 \\
      \midrule
      \multirow{6}{*}{20}             & \multirow{3}{*}{8}  & \textit{BT(P)}                   & \cellcolor{mygreen3}0.2408                  & \cellcolor{mygreen3}1.3303                  & \cellcolor{mygreen3}-10.5099 & \cellcolor{mygreen3}-4.2017  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.3029                 & \cellcolor{mygreen2}-0.0174                 & \cellcolor{mygreen2}-11.4078 & \cellcolor{mygreen2}-4.8666  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-0.3387                 & \cellcolor{mygreen1}-1.9461                 & \cellcolor{mygreen1}-15.2442 & \cellcolor{mygreen1}-16.9599 \\
      \cmidrule(lr){2-7}
                                      & \multirow{3}{*}{16} & \textit{BT(P)}                   & \cellcolor{mygreen3}0.1296                  & \cellcolor{mygreen3}1.2181                  & \cellcolor{mygreen3}-10.6728 & \cellcolor{mygreen3}-4.2739  \\
                                      &                     & \textit{BT(F)}                   & \cellcolor{mygreen2}-0.4536                 & \cellcolor{mygreen2}-0.0825                 & \cellcolor{mygreen2}-11.3337 & \cellcolor{mygreen2}-4.7864  \\
                                      &                     & \textit{FAST}                    & \cellcolor{mygreen1}-0.4924                 & \cellcolor{mygreen1}-2.1033                 & \cellcolor{mygreen1}-16.3662 & \cellcolor{mygreen1}-18.0564 \\
      \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ll}
    \toprule
    \textbf{Token ID} & \textbf{Token}                 \\
    \midrule
    \multicolumn{2}{l}{\textit{Llama series}}          \\
    \midrule
    882               & \texttt{user}                  \\
    78191             & \texttt{assistant}             \\
    128006            & \texttt{<|start\_header\_id|>} \\
    128007            & \texttt{<|end\_header\_id|>}   \\
    128009            & \texttt{<|eot\_id|>}           \\
    \midrule
    \multicolumn{2}{l}{\textit{Qwen series}}           \\
    \midrule
    872               & \texttt{user}                  \\
    77091             & \texttt{assistant}             \\
    151644            & \texttt{<|im\_start|>}         \\
    151645            & \texttt{<|im\_end|>}           \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    \textbf{Approach} & \textbf{Token} & \textbf{Top 5  Max Activation Value (Index:Value)}                                                                                                                                                 \\
    \midrule
    \multirow{5}{*}{\textit{BT(P)}[8X]}
                      & 882            & \makebox[2cm][l]{\textbf{4453}:0.8120} \makebox[2cm][l]{\textbf{30511}:0.724} \makebox[2cm][l]{\textbf{18547}:0.597} \makebox[2cm][l]{\textbf{19110}:0.500} \makebox[2cm][l]{\textbf{20505}:0.469} \\
                      & 78191          & \makebox[2cm][l]{\textbf{5188}:0.5030} \makebox[2cm][l]{\textbf{1923}:0.4900} \makebox[2cm][l]{\textbf{31873}:0.486} \makebox[2cm][l]{\textbf{20505}:0.468} \makebox[2cm][l]{\textbf{3187}:0.4620} \\
                      & 128006         & \makebox[2cm][l]{\textbf{2604}:7.1220} \makebox[2cm][l]{\textbf{20523}:0.800} \makebox[2cm][l]{\textbf{7428}:0.7330} \makebox[2cm][l]{\textbf{24017}:0.702} \makebox[2cm][l]{\textbf{16640}:0.678} \\
                      & 128007         & \makebox[2cm][l]{\textbf{23901}:1.193} \makebox[2cm][l]{\textbf{7808}:0.5210} \makebox[2cm][l]{\textbf{3268}:0.5180} \makebox[2cm][l]{\textbf{20505}:0.477} \makebox[2cm][l]{\textbf{30244}:0.473} \\
                      & 128009         & \makebox[2cm][l]{\textbf{20505}:0.744} \makebox[2cm][l]{\textbf{25940}:0.653} \makebox[2cm][l]{\textbf{7961}:0.6460} \makebox[2cm][l]{\textbf{21317}:0.585} \makebox[2cm][l]{\textbf{19110}:0.569} \\
    \midrule
    \multirow{5}{*}{\textit{BT(F)}[8X]}
                      & 882            & \makebox[2cm][l]{\textbf{11765}:0.823} \makebox[2cm][l]{\textbf{25025}:0.814} \makebox[2cm][l]{\textbf{7043}:0.6880} \makebox[2cm][l]{\textbf{16826}:0.562} \makebox[2cm][l]{\textbf{21896}:0.560} \\
                      & 78191          & \makebox[2cm][l]{\textbf{30553}:0.536} \makebox[2cm][l]{\textbf{9728}:0.5270} \makebox[2cm][l]{\textbf{11435}:0.507} \makebox[2cm][l]{\textbf{14565}:0.505} \makebox[2cm][l]{\textbf{13234}:0.497} \\
                      & 128006         & \makebox[2cm][l]{\textbf{17784}:7.480} \makebox[2cm][l]{\textbf{17355}:0.947} \makebox[2cm][l]{\textbf{28634}:0.782} \makebox[2cm][l]{\textbf{9333}:0.7710} \makebox[2cm][l]{\textbf{27149}:0.744} \\
                      & 128007         & \makebox[2cm][l]{\textbf{23677}:1.002} \makebox[2cm][l]{\textbf{6426}:0.6680} \makebox[2cm][l]{\textbf{26136}:0.603} \makebox[2cm][l]{\textbf{5783}:0.5720} \makebox[2cm][l]{\textbf{26958}:0.526} \\
                      & 128009         & \makebox[2cm][l]{\textbf{23677}:0.834} \makebox[2cm][l]{\textbf{7100}:0.7560} \makebox[2cm][l]{\textbf{30568}:0.734} \makebox[2cm][l]{\textbf{15188}:0.666} \makebox[2cm][l]{\textbf{8346}:0.6430} \\
    \midrule
    \multirow{5}{*}{\textit{FAST}[8X]}
                      & 882            & \makebox[2cm][l]{\textbf{22534}:0.611} \makebox[2cm][l]{\textbf{13320}:0.470} \makebox[2cm][l]{\textbf{29165}:0.464} \makebox[2cm][l]{\textbf{19871}:0.428} \makebox[2cm][l]{\textbf{29033}:0.418} \\
                      & 78191          & \makebox[2cm][l]{\textbf{16063}:0.463} \makebox[2cm][l]{\textbf{13320}:0.461} \makebox[2cm][l]{\textbf{19871}:0.460} \makebox[2cm][l]{\textbf{32613}:0.441} \makebox[2cm][l]{\textbf{22277}:0.399} \\
                      & 128006         & \makebox[2cm][l]{\textbf{22642}:4.392} \makebox[2cm][l]{\textbf{2417}:0.7170} \makebox[2cm][l]{\textbf{27839}:0.706} \makebox[2cm][l]{\textbf{3095}:0.7030} \makebox[2cm][l]{\textbf{10814}:0.654} \\
                      & 128007         & \makebox[2cm][l]{\textbf{30457}:2.489} \makebox[2cm][l]{\textbf{19871}:0.532} \makebox[2cm][l]{\textbf{6870}:0.4640} \makebox[2cm][l]{\textbf{28096}:0.446} \makebox[2cm][l]{\textbf{13266}:0.413} \\
                      & 128009         & \makebox[2cm][l]{\textbf{13822}:0.753} \makebox[2cm][l]{\textbf{22277}:0.606} \makebox[2cm][l]{\textbf{21866}:0.537} \makebox[2cm][l]{\textbf{17489}:0.493} \makebox[2cm][l]{\textbf{118}:0.41200} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    \textbf{Approach} & \textbf{Token ID} & \textbf{Top 5 Max Activation Value (Index:Value)}                                                                                                                                                  \\
    \midrule
    \multirow{5}{*}{\textit{BT(P)}[8X]}
                      & 882               & \makebox[2cm][l]{\textbf{3817}:0.4550} \makebox[2cm][l]{\textbf{11734}:0.430} \makebox[2cm][l]{\textbf{505}:0.42200} \makebox[2cm][l]{\textbf{23884}:0.417} \makebox[2cm][l]{\textbf{14851}:0.380} \\
                      & 78191             & \makebox[2cm][l]{\textbf{6451}:0.3460} \makebox[2cm][l]{\textbf{11061}:0.340} \makebox[2cm][l]{\textbf{19811}:0.327} \makebox[2cm][l]{\textbf{12369}:0.325} \makebox[2cm][l]{\textbf{11734}:0.308} \\
                      & 128006            & \makebox[2cm][l]{\textbf{2064}:20.351} \makebox[2cm][l]{\textbf{5699}:0.4090} \makebox[2cm][l]{\textbf{14393}:0.399} \makebox[2cm][l]{\textbf{7505}:0.3770} \makebox[2cm][l]{\textbf{548}:0.37500} \\
                      & 128007            & \makebox[2cm][l]{\textbf{20232}:0.427} \makebox[2cm][l]{\textbf{5095}:0.4000} \makebox[2cm][l]{\textbf{19583}:0.393} \makebox[2cm][l]{\textbf{23908}:0.362} \makebox[2cm][l]{\textbf{3719}:0.3590} \\
                      & 128009            & \makebox[2cm][l]{\textbf{14536}:0.468} \makebox[2cm][l]{\textbf{16718}:0.437} \makebox[2cm][l]{\textbf{23736}:0.413} \makebox[2cm][l]{\textbf{13925}:0.379} \makebox[2cm][l]{\textbf{10211}:0.368} \\
    \midrule
    \multirow{5}{*}{\textit{BT(P)}[16X]}
                      & 882               & \makebox[2cm][l]{\textbf{23287}:0.814} \makebox[2cm][l]{\textbf{44336}:0.718} \makebox[2cm][l]{\textbf{10727}:0.712} \makebox[2cm][l]{\textbf{11701}:0.683} \makebox[2cm][l]{\textbf{26467}:0.658} \\
                      & 78191             & \makebox[2cm][l]{\textbf{34602}:0.622} \makebox[2cm][l]{\textbf{10655}:0.600} \makebox[2cm][l]{\textbf{45414}:0.591} \makebox[2cm][l]{\textbf{23156}:0.553} \makebox[2cm][l]{\textbf{19333}:0.522} \\
                      & 128006            & \makebox[2cm][l]{\textbf{38076}:28.41} \makebox[2cm][l]{\textbf{48766}:0.675} \makebox[2cm][l]{\textbf{16639}:0.659} \makebox[2cm][l]{\textbf{28134}:0.653} \makebox[2cm][l]{\textbf{45}:0.621000} \\
                      & 128007            & \makebox[2cm][l]{\textbf{9822}:0.7530} \makebox[2cm][l]{\textbf{39737}:0.659} \makebox[2cm][l]{\textbf{5712}:0.6430} \makebox[2cm][l]{\textbf{38496}:0.574} \makebox[2cm][l]{\textbf{23156}:0.570} \\
                      & 128009            & \makebox[2cm][l]{\textbf{483}:0.79800} \makebox[2cm][l]{\textbf{48233}:0.789} \makebox[2cm][l]{\textbf{22660}:0.670} \makebox[2cm][l]{\textbf{24339}:0.624} \makebox[2cm][l]{\textbf{23774}:0.600} \\
    \midrule
    \multirow{5}{*}{\textit{BT(F)}[8X]}
                      & 882               & \makebox[2cm][l]{\textbf{21524}:0.496} \makebox[2cm][l]{\textbf{17981}:0.471} \makebox[2cm][l]{\textbf{10125}:0.436} \makebox[2cm][l]{\textbf{11210}:0.431} \makebox[2cm][l]{\textbf{14456}:0.410} \\
                      & 78191             & \makebox[2cm][l]{\textbf{16126}:0.447} \makebox[2cm][l]{\textbf{8704}:0.4470} \makebox[2cm][l]{\textbf{20691}:0.418} \makebox[2cm][l]{\textbf{19630}:0.393} \makebox[2cm][l]{\textbf{10125}:0.365} \\
                      & 128006            & \makebox[2cm][l]{\textbf{15765}:21.39} \makebox[2cm][l]{\textbf{1640}:0.5180} \makebox[2cm][l]{\textbf{14456}:0.479} \makebox[2cm][l]{\textbf{45}:0.459000} \makebox[2cm][l]{\textbf{17981}:0.442} \\
                      & 128007            & \makebox[2cm][l]{\textbf{7814}:0.5120} \makebox[2cm][l]{\textbf{24565}:0.489} \makebox[2cm][l]{\textbf{1759}:0.4840} \makebox[2cm][l]{\textbf{8704}:0.4390} \makebox[2cm][l]{\textbf{14456}:0.396} \\
                      & 128009            & \makebox[2cm][l]{\textbf{5506}:0.5230} \makebox[2cm][l]{\textbf{20691}:0.514} \makebox[2cm][l]{\textbf{20328}:0.488} \makebox[2cm][l]{\textbf{6878}:0.4550} \makebox[2cm][l]{\textbf{7593}:0.4460} \\
    \midrule
    \multirow{5}{*}{\textit{BT(F)}[16X]}
                      & 882               & \makebox[2cm][l]{\textbf{20561}:0.719} \makebox[2cm][l]{\textbf{28995}:0.698} \makebox[2cm][l]{\textbf{14625}:0.662} \makebox[2cm][l]{\textbf{32041}:0.625} \makebox[2cm][l]{\textbf{4844}:0.5850} \\
                      & 78191             & \makebox[2cm][l]{\textbf{23154}:0.725} \makebox[2cm][l]{\textbf{8239}:0.6700} \makebox[2cm][l]{\textbf{45582}:0.630} \makebox[2cm][l]{\textbf{23594}:0.593} \makebox[2cm][l]{\textbf{11425}:0.564} \\
                      & 128006            & \makebox[2cm][l]{\textbf{30984}:25.38} \makebox[2cm][l]{\textbf{10207}:0.752} \makebox[2cm][l]{\textbf{21441}:0.751} \makebox[2cm][l]{\textbf{26876}:0.700} \makebox[2cm][l]{\textbf{35477}:0.683} \\
                      & 128007            & \makebox[2cm][l]{\textbf{41219}:0.687} \makebox[2cm][l]{\textbf{14625}:0.670} \makebox[2cm][l]{\textbf{21050}:0.662} \makebox[2cm][l]{\textbf{23942}:0.621} \makebox[2cm][l]{\textbf{27267}:0.595} \\
                      & 128009            & \makebox[2cm][l]{\textbf{26876}:0.761} \makebox[2cm][l]{\textbf{13612}:0.722} \makebox[2cm][l]{\textbf{9537}:0.6930} \makebox[2cm][l]{\textbf{44518}:0.653} \makebox[2cm][l]{\textbf{6317}:0.6240} \\
    \midrule
    \multirow{5}{*}{\textit{FAST}[8X]}
                      & 882               & \makebox[2cm][l]{\textbf{2950}:0.5730} \makebox[2cm][l]{\textbf{1343}:0.5670} \makebox[2cm][l]{\textbf{16808}:0.498} \makebox[2cm][l]{\textbf{19508}:0.481} \makebox[2cm][l]{\textbf{5931}:0.4590} \\
                      & 78191             & \makebox[2cm][l]{\textbf{23183}:0.548} \makebox[2cm][l]{\textbf{263}:0.50900} \makebox[2cm][l]{\textbf{8564}:0.4860} \makebox[2cm][l]{\textbf{2680}:0.4750} \makebox[2cm][l]{\textbf{23798}:0.472} \\
                      & 128006            & \makebox[2cm][l]{\textbf{8772}:37.471} \makebox[2cm][l]{\textbf{20896}:0.610} \makebox[2cm][l]{\textbf{2950}:0.6060} \makebox[2cm][l]{\textbf{12126}:0.538} \makebox[2cm][l]{\textbf{16622}:0.534} \\
                      & 128007            & \makebox[2cm][l]{\textbf{12955}:0.550} \makebox[2cm][l]{\textbf{22995}:0.536} \makebox[2cm][l]{\textbf{3339}:0.5080} \makebox[2cm][l]{\textbf{7878}:0.4970} \makebox[2cm][l]{\textbf{2950}:0.4730} \\
                      & 128009            & \makebox[2cm][l]{\textbf{7814}:0.5850} \makebox[2cm][l]{\textbf{16940}:0.551} \makebox[2cm][l]{\textbf{4605}:0.5080} \makebox[2cm][l]{\textbf{12331}:0.493} \makebox[2cm][l]{\textbf{4439}:0.4880} \\
    \midrule
    \multirow{5}{*}{\textit{FAST}[16X]}
                      & 882               & \makebox[2cm][l]{\textbf{9447}:0.8380} \makebox[2cm][l]{\textbf{5861}:0.7210} \makebox[2cm][l]{\textbf{19741}:0.716} \makebox[2cm][l]{\textbf{22320}:0.669} \makebox[2cm][l]{\textbf{25160}:0.645} \\
                      & 78191             & \makebox[2cm][l]{\textbf{4177}:0.8220} \makebox[2cm][l]{\textbf{43897}:0.719} \makebox[2cm][l]{\textbf{18009}:0.667} \makebox[2cm][l]{\textbf{25117}:0.594} \makebox[2cm][l]{\textbf{30970}:0.590} \\
                      & 128006            & \makebox[2cm][l]{\textbf{22974}:37.66} \makebox[2cm][l]{\textbf{36}:0.873000} \makebox[2cm][l]{\textbf{18075}:0.813} \makebox[2cm][l]{\textbf{26318}:0.774} \makebox[2cm][l]{\textbf{45047}:0.762} \\
                      & 128007            & \makebox[2cm][l]{\textbf{42421}:0.798} \makebox[2cm][l]{\textbf{655}:0.75300} \makebox[2cm][l]{\textbf{13955}:0.697} \makebox[2cm][l]{\textbf{26318}:0.632} \makebox[2cm][l]{\textbf{28994}:0.589} \\
                      & 128009            & \makebox[2cm][l]{\textbf{29041}:0.888} \makebox[2cm][l]{\textbf{18075}:0.844} \makebox[2cm][l]{\textbf{33332}:0.776} \makebox[2cm][l]{\textbf{2705}:0.7120} \makebox[2cm][l]{\textbf{26318}:0.695} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    \textbf{Approach} & \textbf{Token ID} & \textbf{Top 5 Max Activation Value (Index:Value)}                                                                                                                                                  \\
    \midrule
    \multirow{5}{*}{\textit{BT(P)}[8X]}
                      & 882               & \makebox[2cm][l]{\textbf{12248}:0.455} \makebox[2cm][l]{\textbf{14322}:0.446} \makebox[2cm][l]{\textbf{10030}:0.444} \makebox[2cm][l]{\textbf{11886}:0.425} \makebox[2cm][l]{\textbf{731}:0.39800} \\
                      & 78191             & \makebox[2cm][l]{\textbf{14903}:0.443} \makebox[2cm][l]{\textbf{15672}:0.435} \makebox[2cm][l]{\textbf{8014}:0.4190} \makebox[2cm][l]{\textbf{13261}:0.410} \makebox[2cm][l]{\textbf{11985}:0.405} \\
                      & 128006            & \makebox[2cm][l]{\textbf{4464}:10.463} \makebox[2cm][l]{\textbf{4858}:0.4600} \makebox[2cm][l]{\textbf{12143}:0.454} \makebox[2cm][l]{\textbf{9898}:0.4440} \makebox[2cm][l]{\textbf{6877}:0.3700} \\
                      & 128007            & \makebox[2cm][l]{\textbf{196}:0.45400} \makebox[2cm][l]{\textbf{15332}:0.398} \makebox[2cm][l]{\textbf{9561}:0.3580} \makebox[2cm][l]{\textbf{12143}:0.355} \makebox[2cm][l]{\textbf{626}:0.35500} \\
                      & 128009            & \makebox[2cm][l]{\textbf{15332}:0.496} \makebox[2cm][l]{\textbf{1296}:0.4910} \makebox[2cm][l]{\textbf{4858}:0.4170} \makebox[2cm][l]{\textbf{6877}:0.4170} \makebox[2cm][l]{\textbf{15975}:0.412} \\
    \midrule
    \multirow{5}{*}{\textit{BT(P)}[16X]}
                      & 882               & \makebox[2cm][l]{\textbf{20612}:0.642} \makebox[2cm][l]{\textbf{22827}:0.613} \makebox[2cm][l]{\textbf{3012}:0.6050} \makebox[2cm][l]{\textbf{11176}:0.578} \makebox[2cm][l]{\textbf{2141}:0.5760} \\
                      & 78191             & \makebox[2cm][l]{\textbf{28423}:0.672} \makebox[2cm][l]{\textbf{24765}:0.661} \makebox[2cm][l]{\textbf{30621}:0.649} \makebox[2cm][l]{\textbf{22827}:0.649} \makebox[2cm][l]{\textbf{18585}:0.621} \\
                      & 128006            & \makebox[2cm][l]{\textbf{4169}:11.460} \makebox[2cm][l]{\textbf{11176}:0.793} \makebox[2cm][l]{\textbf{9495}:0.6770} \makebox[2cm][l]{\textbf{9911}:0.6730} \makebox[2cm][l]{\textbf{24072}:0.586} \\
                      & 128007            & \makebox[2cm][l]{\textbf{26090}:0.820} \makebox[2cm][l]{\textbf{10861}:0.622} \makebox[2cm][l]{\textbf{24072}:0.615} \makebox[2cm][l]{\textbf{26939}:0.591} \makebox[2cm][l]{\textbf{23109}:0.541} \\
                      & 128009            & \makebox[2cm][l]{\textbf{11176}:0.747} \makebox[2cm][l]{\textbf{16525}:0.716} \makebox[2cm][l]{\textbf{26594}:0.685} \makebox[2cm][l]{\textbf{8403}:0.6490} \makebox[2cm][l]{\textbf{15861}:0.633} \\
    \midrule
    \multirow{5}{*}{\textit{BT(F)}[8X]}
                      & 882               & \makebox[2cm][l]{\textbf{2387}:0.4130} \makebox[2cm][l]{\textbf{13266}:0.341} \makebox[2cm][l]{\textbf{7778}:0.3090} \makebox[2cm][l]{\textbf{8423}:0.2840} \makebox[2cm][l]{\textbf{3682}:0.2800} \\
                      & 78191             & \makebox[2cm][l]{\textbf{7783}:0.3320} \makebox[2cm][l]{\textbf{10427}:0.316} \makebox[2cm][l]{\textbf{8941}:0.3150} \makebox[2cm][l]{\textbf{16174}:0.311} \makebox[2cm][l]{\textbf{4764}:0.3080} \\
                      & 128006            & \makebox[2cm][l]{\textbf{2537}:9.9460} \makebox[2cm][l]{\textbf{15768}:0.382} \makebox[2cm][l]{\textbf{9146}:0.3500} \makebox[2cm][l]{\textbf{1604}:0.3440} \makebox[2cm][l]{\textbf{14204}:0.312} \\
                      & 128007            & \makebox[2cm][l]{\textbf{10680}:0.390} \makebox[2cm][l]{\textbf{15478}:0.312} \makebox[2cm][l]{\textbf{8905}:0.3090} \makebox[2cm][l]{\textbf{6638}:0.3020} \makebox[2cm][l]{\textbf{15034}:0.284} \\
                      & 128009            & \makebox[2cm][l]{\textbf{2568}:0.4050} \makebox[2cm][l]{\textbf{3528}:0.3860} \makebox[2cm][l]{\textbf{14204}:0.371} \makebox[2cm][l]{\textbf{1604}:0.3600} \makebox[2cm][l]{\textbf{15768}:0.313} \\
    \midrule
    \multirow{5}{*}{\textit{BT(F)}[16X]}
                      & 882               & \makebox[2cm][l]{\textbf{24100}:0.530} \makebox[2cm][l]{\textbf{6794}:0.5240} \makebox[2cm][l]{\textbf{7848}:0.5230} \makebox[2cm][l]{\textbf{9322}:0.4900} \makebox[2cm][l]{\textbf{17577}:0.490} \\
                      & 78191             & \makebox[2cm][l]{\textbf{12548}:0.583} \makebox[2cm][l]{\textbf{24258}:0.542} \makebox[2cm][l]{\textbf{2092}:0.5260} \makebox[2cm][l]{\textbf{2460}:0.4960} \makebox[2cm][l]{\textbf{15997}:0.484} \\
                      & 128006            & \makebox[2cm][l]{\textbf{4967}:10.559} \makebox[2cm][l]{\textbf{24354}:0.675} \makebox[2cm][l]{\textbf{20054}:0.614} \makebox[2cm][l]{\textbf{12136}:0.599} \makebox[2cm][l]{\textbf{12707}:0.537} \\
                      & 128007            & \makebox[2cm][l]{\textbf{18190}:0.581} \makebox[2cm][l]{\textbf{2543}:0.5000} \makebox[2cm][l]{\textbf{23285}:0.499} \makebox[2cm][l]{\textbf{15997}:0.494} \makebox[2cm][l]{\textbf{17059}:0.486} \\
                      & 128009            & \makebox[2cm][l]{\textbf{26830}:0.635} \makebox[2cm][l]{\textbf{17228}:0.623} \makebox[2cm][l]{\textbf{11407}:0.551} \makebox[2cm][l]{\textbf{18494}:0.523} \makebox[2cm][l]{\textbf{11681}:0.483} \\
    \midrule
    \multirow{5}{*}{\textit{FAST}[8X]}
                      & 882               & \makebox[2cm][l]{\textbf{2926}:0.3780} \makebox[2cm][l]{\textbf{878}:0.35400} \makebox[2cm][l]{\textbf{4753}:0.3370} \makebox[2cm][l]{\textbf{10237}:0.336} \makebox[2cm][l]{\textbf{7582}:0.3140} \\
                      & 78191             & \makebox[2cm][l]{\textbf{13371}:0.388} \makebox[2cm][l]{\textbf{14099}:0.376} \makebox[2cm][l]{\textbf{8581}:0.3680} \makebox[2cm][l]{\textbf{11313}:0.361} \makebox[2cm][l]{\textbf{5121}:0.3400} \\
                      & 128006            & \makebox[2cm][l]{\textbf{12361}:8.486} \makebox[2cm][l]{\textbf{13371}:0.386} \makebox[2cm][l]{\textbf{878}:0.37500} \makebox[2cm][l]{\textbf{129}:0.34900} \makebox[2cm][l]{\textbf{1866}:0.3300} \\
                      & 128007            & \makebox[2cm][l]{\textbf{8581}:0.4120} \makebox[2cm][l]{\textbf{12864}:0.357} \makebox[2cm][l]{\textbf{13371}:0.341} \makebox[2cm][l]{\textbf{4478}:0.3380} \makebox[2cm][l]{\textbf{4523}:0.3150} \\
                      & 128009            & \makebox[2cm][l]{\textbf{878}:0.47000} \makebox[2cm][l]{\textbf{11483}:0.408} \makebox[2cm][l]{\textbf{6832}:0.3770} \makebox[2cm][l]{\textbf{8581}:0.3690} \makebox[2cm][l]{\textbf{865}:0.34700} \\
    \midrule
    \multirow{5}{*}{\textit{FAST}[16X]}
                      & 882               & \makebox[2cm][l]{\textbf{1835}:0.7500} \makebox[2cm][l]{\textbf{3851}:0.7100} \makebox[2cm][l]{\textbf{982}:0.60400} \makebox[2cm][l]{\textbf{9493}:0.6020} \makebox[2cm][l]{\textbf{8463}:0.4780} \\
                      & 78191             & \makebox[2cm][l]{\textbf{19765}:0.596} \makebox[2cm][l]{\textbf{14393}:0.539} \makebox[2cm][l]{\textbf{28589}:0.512} \makebox[2cm][l]{\textbf{2350}:0.4850} \makebox[2cm][l]{\textbf{12592}:0.482} \\
                      & 128006            & \makebox[2cm][l]{\textbf{12329}:10.30} \makebox[2cm][l]{\textbf{9838}:0.6440} \makebox[2cm][l]{\textbf{13262}:0.592} \makebox[2cm][l]{\textbf{1450}:0.5260} \makebox[2cm][l]{\textbf{27818}:0.504} \\
                      & 128007            & \makebox[2cm][l]{\textbf{3368}:0.5820} \makebox[2cm][l]{\textbf{31764}:0.568} \makebox[2cm][l]{\textbf{16867}:0.518} \makebox[2cm][l]{\textbf{16432}:0.503} \makebox[2cm][l]{\textbf{9648}:0.4590} \\
                      & 128009            & \makebox[2cm][l]{\textbf{10365}:0.696} \makebox[2cm][l]{\textbf{31406}:0.637} \makebox[2cm][l]{\textbf{30028}:0.602} \makebox[2cm][l]{\textbf{15515}:0.574} \makebox[2cm][l]{\textbf{16339}:0.535} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    \textbf{Approach} & \textbf{Token ID} & \textbf{Top 5  Max Activation Value (Index:Value)}                                                                                                                                                 \\
    \midrule
    \multirow{4}{*}{\textit{BT(P)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{12461}:9.058} \makebox[2cm][l]{\textbf{439}:3.88000} \makebox[2cm][l]{\textbf{19183}:2.978} \makebox[2cm][l]{\textbf{18767}:2.889} \makebox[2cm][l]{\textbf{13685}:1.992} \\
                      & 77091             & \makebox[2cm][l]{\textbf{2547}:2.9330} \makebox[2cm][l]{\textbf{15678}:2.562} \makebox[2cm][l]{\textbf{19183}:2.549} \makebox[2cm][l]{\textbf{6508}:2.3290} \makebox[2cm][l]{\textbf{4400}:2.0270} \\
                      & 151644            & \makebox[2cm][l]{\textbf{12461}:9.193} \makebox[2cm][l]{\textbf{1261}:2.7050} \makebox[2cm][l]{\textbf{6508}:2.3060} \makebox[2cm][l]{\textbf{2547}:2.1240} \makebox[2cm][l]{\textbf{4400}:2.1140} \\
                      & 151645            & \makebox[2cm][l]{\textbf{1261}:2.9730} \makebox[2cm][l]{\textbf{2547}:2.8640} \makebox[2cm][l]{\textbf{6508}:2.4140} \makebox[2cm][l]{\textbf{18778}:2.223} \makebox[2cm][l]{\textbf{13888}:2.118} \\
    \midrule
    \multirow{4}{*}{\textit{BT(F)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{4710}:6.3500} \makebox[2cm][l]{\textbf{15390}:3.377} \makebox[2cm][l]{\textbf{20684}:3.192} \makebox[2cm][l]{\textbf{25558}:2.937} \makebox[2cm][l]{\textbf{27629}:2.800} \\
                      & 77091             & \makebox[2cm][l]{\textbf{25558}:3.135} \makebox[2cm][l]{\textbf{27629}:3.061} \makebox[2cm][l]{\textbf{19040}:3.012} \makebox[2cm][l]{\textbf{10759}:2.802} \makebox[2cm][l]{\textbf{13257}:2.378} \\
                      & 151644            & \makebox[2cm][l]{\textbf{4710}:6.7170} \makebox[2cm][l]{\textbf{10759}:3.412} \makebox[2cm][l]{\textbf{11735}:3.049} \makebox[2cm][l]{\textbf{28219}:2.749} \makebox[2cm][l]{\textbf{26983}:2.596} \\
                      & 151645            & \makebox[2cm][l]{\textbf{28219}:3.130} \makebox[2cm][l]{\textbf{11735}:2.692} \makebox[2cm][l]{\textbf{2174}:2.4670} \makebox[2cm][l]{\textbf{10614}:2.464} \makebox[2cm][l]{\textbf{25812}:2.120} \\
    \midrule
    \multirow{4}{*}{\textit{FAST}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{13794}:37.19} \makebox[2cm][l]{\textbf{17783}:4.816} \makebox[2cm][l]{\textbf{20022}:4.519} \makebox[2cm][l]{\textbf{21950}:4.077} \makebox[2cm][l]{\textbf{11739}:4.053} \\
                      & 77091             & \makebox[2cm][l]{\textbf{20022}:5.667} \makebox[2cm][l]{\textbf{11739}:4.352} \makebox[2cm][l]{\textbf{16782}:4.180} \makebox[2cm][l]{\textbf{2670}:3.7810} \makebox[2cm][l]{\textbf{13794}:3.731} \\
                      & 151644            & \makebox[2cm][l]{\textbf{13794}:39.87} \makebox[2cm][l]{\textbf{20022}:5.418} \makebox[2cm][l]{\textbf{7579}:4.1900} \makebox[2cm][l]{\textbf{3817}:4.1890} \makebox[2cm][l]{\textbf{26689}:4.023} \\
                      & 151645            & \makebox[2cm][l]{\textbf{20022}:4.463} \makebox[2cm][l]{\textbf{2670}:3.6970} \makebox[2cm][l]{\textbf{22845}:3.139} \makebox[2cm][l]{\textbf{25469}:2.939} \makebox[2cm][l]{\textbf{9676}:2.6890} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    \textbf{Approach} & \textbf{Token ID} & \textbf{Top 5 Max Activation Value (Index:Value)}                                                                                                                                                   \\
    \midrule
    \multirow{4}{*}{\textit{BT(P)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{11485}:2.756} \makebox[2cm][l]{\textbf{8925}:2.4490} \makebox[2cm][l]{\textbf{3645}:2.4130} \makebox[2cm][l]{\textbf{1600}:2.1160} \makebox[2cm][l]{\textbf{2801}:2.0860}  \\
                      & 77091             & \makebox[2cm][l]{\textbf{10992}:1.911} \makebox[2cm][l]{\textbf{1600}:1.8300} \makebox[2cm][l]{\textbf{15929}:1.777} \makebox[2cm][l]{\textbf{14942}:1.747} \makebox[2cm][l]{\textbf{12230}:1.677}  \\
                      & 151644            & \makebox[2cm][l]{\textbf{7152}:132.52} \makebox[2cm][l]{\textbf{2713}:2.0100} \makebox[2cm][l]{\textbf{11354}:1.996} \makebox[2cm][l]{\textbf{15302}:1.891} \makebox[2cm][l]{\textbf{15795}:1.885}  \\
                      & 151645            & \makebox[2cm][l]{\textbf{12297}:2.588} \makebox[2cm][l]{\textbf{11352}:2.457} \makebox[2cm][l]{\textbf{4096}:2.4520} \makebox[2cm][l]{\textbf{10336}:2.429} \makebox[2cm][l]{\textbf{10992}:2.214}  \\
    \midrule
    \multirow{4}{*}{\textit{BT(P)}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{14113}:2.010} \makebox[2cm][l]{\textbf{12080}:1.750} \makebox[2cm][l]{\textbf{18074}:1.739} \makebox[2cm][l]{\textbf{14580}:1.720} \makebox[2cm][l]{\textbf{2607}:1.4890}  \\
                      & 77091             & \makebox[2cm][l]{\textbf{4047}:1.3860} \makebox[2cm][l]{\textbf{27294}:1.294} \makebox[2cm][l]{\textbf{3356}:1.2890} \makebox[2cm][l]{\textbf{14113}:1.248} \makebox[2cm][l]{\textbf{9469}:1.2420}  \\
                      & 151644            & \makebox[2cm][l]{\textbf{32641}:150.0} \makebox[2cm][l]{\textbf{14113}:1.362} \makebox[2cm][l]{\textbf{7224}:1.3340} \makebox[2cm][l]{\textbf{28068}:1.327} \makebox[2cm][l]{\textbf{4741}:1.2860}  \\
                      & 151645            & \makebox[2cm][l]{\textbf{23725}:1.696} \makebox[2cm][l]{\textbf{14113}:1.674} \makebox[2cm][l]{\textbf{25421}:1.669} \makebox[2cm][l]{\textbf{68}:1.619000} \makebox[2cm][l]{\textbf{9469}:1.5140}  \\
    \midrule
    \multirow{4}{*}{\textit{BT(F)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{7603}:2.8380} \makebox[2cm][l]{\textbf{3184}:2.7840} \makebox[2cm][l]{\textbf{15060}:2.777} \makebox[2cm][l]{\textbf{8391}:2.7390} \makebox[2cm][l]{\textbf{6484}:2.3780}  \\
                      & 77091             & \makebox[2cm][l]{\textbf{15060}:3.175} \makebox[2cm][l]{\textbf{3373}:2.3530} \makebox[2cm][l]{\textbf{7293}:2.3480} \makebox[2cm][l]{\textbf{1317}:2.3398} \makebox[2cm][l]{\textbf{7603}:2.2900}  \\
                      & 151644            & \makebox[2cm][l]{\textbf{16236}:121.2} \makebox[2cm][l]{\textbf{16225}:2.563} \makebox[2cm][l]{\textbf{7603}:2.5000} \makebox[2cm][l]{\textbf{7189}:2.4970} \makebox[2cm][l]{\textbf{958}:2.43000}  \\
                      & 151645            & \makebox[2cm][l]{\textbf{3104}:3.9910} \makebox[2cm][l]{\textbf{1317}:3.4210} \makebox[2cm][l]{\textbf{16225}:3.397} \makebox[2cm][l]{\textbf{6700}:3.3500} \makebox[2cm][l]{\textbf{15704}:3.101}  \\
    \midrule
    \multirow{4}{*}{\textit{BT(F)}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{23210}:2.320} \makebox[2cm][l]{\textbf{29265}:1.807} \makebox[2cm][l]{\textbf{11930}:1.767} \makebox[2cm][l]{\textbf{28994}:1.712} \makebox[2cm][l]{\textbf{2757}:1.5020}  \\
                      & 77091             & \makebox[2cm][l]{\textbf{23210}:1.844} \makebox[2cm][l]{\textbf{6805}:1.6570} \makebox[2cm][l]{\textbf{20713}:1.564} \makebox[2cm][l]{\textbf{11930}:1.544} \makebox[2cm][l]{\textbf{29265}:1.483}  \\
                      & 151644            & \makebox[2cm][l]{\textbf{31443}:153.4} \makebox[2cm][l]{\textbf{23210}:2.160} \makebox[2cm][l]{\textbf{5146}:2.0010} \makebox[2cm][l]{\textbf{24831}:1.894} \makebox[2cm][l]{\textbf{29265}:1.859}  \\
                      & 151645            & \makebox[2cm][l]{\textbf{5146}:2.9880} \makebox[2cm][l]{\textbf{5924}:2.4320} \makebox[2cm][l]{\textbf{5572}:2.3420} \makebox[2cm][l]{\textbf{12821}:2.078} \makebox[2cm][l]{\textbf{24491}:1.502}  \\
    \midrule
    \multirow{4}{*}{\textit{FAST}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{2941}:3.4410} \makebox[2cm][l]{\textbf{8775}:2.6400} \makebox[2cm][l]{\textbf{10076}:2.625} \makebox[2cm][l]{\textbf{12216}:2.178} \makebox[2cm][l]{\textbf{776}:1.99600}  \\
                      & 77091             & \makebox[2cm][l]{\textbf{2653}:3.6370} \makebox[2cm][l]{\textbf{10076}:3.450} \makebox[2cm][l]{\textbf{3411}:3.0540} \makebox[2cm][l]{\textbf{9785}:2.5100} \makebox[2cm][l]{\textbf{11618}:2.004}  \\
                      & 151644            & \makebox[2cm][l]{\textbf{8775}:248.36} \makebox[2cm][l]{\textbf{12291}:2.880} \makebox[2cm][l]{\textbf{10076}:2.829} \makebox[2cm][l]{\textbf{3411}:2.8280} \makebox[2cm][l]{\textbf{13964}:2.566}  \\
                      & 151645            & \makebox[2cm][l]{\textbf{10076}:4.538} \makebox[2cm][l]{\textbf{12216}:3.775} \makebox[2cm][l]{\textbf{12139}:3.729} \makebox[2cm][l]{\textbf{4383}:3.5920} \makebox[2cm][l]{\textbf{12209}:3.279}  \\
    \midrule
    \multirow{4}{*}{\textit{FAST}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{6863}:3.7600} \makebox[2cm][l]{\textbf{9230}:2.9510} \makebox[2cm][l]{\textbf{20605}:2.446} \makebox[2cm][l]{\textbf{21312}:2.285} \makebox[2cm][l]{\textbf{17408}:2.063}  \\
                      & 77091             & \makebox[2cm][l]{\textbf{23681}:4.223} \makebox[2cm][l]{\textbf{6863}:3.9440} \makebox[2cm][l]{\textbf{17147}:3.059} \makebox[2cm][l]{\textbf{10035}:2.969} \makebox[2cm][l]{\textbf{4751}:2.7968}
    \\
                      & 151644            &
    \makebox[2cm][l]{\textbf{31443}:85.35}
    \makebox[2cm][l]{\textbf{5599}:1.5974}
    \makebox[2cm][l]{\textbf{9299}:1.5341}
    \makebox[2cm][l]{\textbf{18964}:1.445}
    \makebox[2cm][l]{\textbf{4751}:1.4220}                                                                                                                                                                                                      \\
                      & 151645            & \makebox[2cm][l]{\textbf{23681}:3.000} \makebox[2cm][l]{\textbf{6863}:2.4390} \makebox[2cm][l]{\textbf{20511}:2.173} \makebox[2cm][l]{\textbf{9230}:1.8215}  \makebox[2cm][l]{\textbf{17147}:1.517} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    \textbf{Approach} & \textbf{Token ID} & \textbf{Top 5 Max Activation Value (Index:Value)}                                                                                                                                                  \\
    \midrule
    \multirow{4}{*}{\textit{BT(P)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{734}:312.441} \makebox[2cm][l]{\textbf{2664}:2.5160} \makebox[2cm][l]{\textbf{576}:2.31600} \makebox[2cm][l]{\textbf{4162}:2.1050} \makebox[2cm][l]{\textbf{9629}:2.1030} \\
                      & 77091             & \makebox[2cm][l]{\textbf{1656}:2.2670} \makebox[2cm][l]{\textbf{3248}:2.2090} \makebox[2cm][l]{\textbf{4162}:2.1040} \makebox[2cm][l]{\textbf{4098}:2.0910} \makebox[2cm][l]{\textbf{8997}:2.0460} \\
                      & 151644            & \makebox[2cm][l]{\textbf{734}:288.485} \makebox[2cm][l]{\textbf{391}:1.92500} \makebox[2cm][l]{\textbf{5536}:1.9240} \makebox[2cm][l]{\textbf{11982}:1.660} \makebox[2cm][l]{\textbf{11102}:1.625} \\
                      & 151645            & \makebox[2cm][l]{\textbf{11322}:1.905} \makebox[2cm][l]{\textbf{734}:1.74500} \makebox[2cm][l]{\textbf{1263}:1.6030} \makebox[2cm][l]{\textbf{9637}:1.5900} \makebox[2cm][l]{\textbf{12143}:1.499} \\
    \midrule
    \multirow{4}{*}{\textit{BT(P)}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{15738}:261.8} \makebox[2cm][l]{\textbf{3080}:1.4920} \makebox[2cm][l]{\textbf{2724}:1.3730} \makebox[2cm][l]{\textbf{19787}:1.372} \makebox[2cm][l]{\textbf{17743}:1.258} \\
                      & 77091             & \makebox[2cm][l]{\textbf{2724}:1.3720} \makebox[2cm][l]{\textbf{17351}:1.354} \makebox[2cm][l]{\textbf{1954}:1.3340} \makebox[2cm][l]{\textbf{19787}:1.307} \makebox[2cm][l]{\textbf{9767}:1.2760} \\
                      & 151644            & \makebox[2cm][l]{\textbf{15738}:241.5} \makebox[2cm][l]{\textbf{13157}:1.148} \makebox[2cm][l]{\textbf{13486}:1.116} \makebox[2cm][l]{\textbf{14339}:0.945} \makebox[2cm][l]{\textbf{6977}:0.9250} \\
                      & 151645            & \makebox[2cm][l]{\textbf{9971}:1.1270} \makebox[2cm][l]{\textbf{22929}:1.032} \makebox[2cm][l]{\textbf{14028}:1.003} \makebox[2cm][l]{\textbf{19840}:0.936} \makebox[2cm][l]{\textbf{22072}:0.864} \\
    \midrule
    \multirow{4}{*}{\textit{BT(F)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{1910}:255.40} \makebox[2cm][l]{\textbf{7039}:2.5590} \makebox[2cm][l]{\textbf{9420}:2.5300} \makebox[2cm][l]{\textbf{8118}:2.4710} \makebox[2cm][l]{\textbf{1693}:2.4060} \\
                      & 77091             & \makebox[2cm][l]{\textbf{8118}:2.7040} \makebox[2cm][l]{\textbf{7067}:2.5230} \makebox[2cm][l]{\textbf{1223}:2.4890} \makebox[2cm][l]{\textbf{7039}:2.4670} \makebox[2cm][l]{\textbf{4086}:2.4190} \\
                      & 151644            & \makebox[2cm][l]{\textbf{1910}:234.85} \makebox[2cm][l]{\textbf{4798}:1.9970} \makebox[2cm][l]{\textbf{6153}:1.8900} \makebox[2cm][l]{\textbf{5905}:1.7000} \makebox[2cm][l]{\textbf{11021}:1.682} \\
                      & 151645            & \makebox[2cm][l]{\textbf{10536}:1.870} \makebox[2cm][l]{\textbf{11021}:1.724} \makebox[2cm][l]{\textbf{7064}:1.6550} \makebox[2cm][l]{\textbf{1787}:1.5630} \makebox[2cm][l]{\textbf{6153}:1.5040} \\
    \midrule
    \multirow{4}{*}{\textit{BT(F)}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{2077}:263.49} \makebox[2cm][l]{\textbf{13135}:1.624} \makebox[2cm][l]{\textbf{17747}:1.439} \makebox[2cm][l]{\textbf{16136}:1.353} \makebox[2cm][l]{\textbf{19975}:1.338} \\
                      & 77091             & \makebox[2cm][l]{\textbf{6886}:1.5170} \makebox[2cm][l]{\textbf{19975}:1.508} \makebox[2cm][l]{\textbf{17747}:1.500} \makebox[2cm][l]{\textbf{18492}:1.296} \makebox[2cm][l]{\textbf{16136}:1.249} \\
                      & 151644            & \makebox[2cm][l]{\textbf{2077}:242.06} \makebox[2cm][l]{\textbf{19387}:1.534} \makebox[2cm][l]{\textbf{4177}:1.3580} \makebox[2cm][l]{\textbf{22526}:1.283} \makebox[2cm][l]{\textbf{19497}:1.178} \\
                      & 151645            & \makebox[2cm][l]{\textbf{4177}:1.1610} \makebox[2cm][l]{\textbf{5724}:1.1000} \makebox[2cm][l]{\textbf{9985}:1.0890} \makebox[2cm][l]{\textbf{6552}:1.0190} \makebox[2cm][l]{\textbf{11894}:0.945} \\
    \midrule
    \multirow{4}{*}{\textit{FAST}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{7505}:462.49} \makebox[2cm][l]{\textbf{4918}:2.4010} \makebox[2cm][l]{\textbf{4694}:2.3060} \makebox[2cm][l]{\textbf{4141}:2.1620} \makebox[2cm][l]{\textbf{10728}:2.098} \\
                      & 77091             & \makebox[2cm][l]{\textbf{491}:2.25800} \makebox[2cm][l]{\textbf{4141}:2.2300} \makebox[2cm][l]{\textbf{11303}:2.125} \makebox[2cm][l]{\textbf{8603}:2.0090} \makebox[2cm][l]{\textbf{6358}:1.9430} \\
                      & 151644            & \makebox[2cm][l]{\textbf{7505}:425.73} \makebox[2cm][l]{\textbf{10900}:1.793} \makebox[2cm][l]{\textbf{6473}:1.7560} \makebox[2cm][l]{\textbf{10139}:1.614} \makebox[2cm][l]{\textbf{2006}:1.5990} \\
                      & 151645            & \makebox[2cm][l]{\textbf{491}:2.20100} \makebox[2cm][l]{\textbf{11115}:1.748} \makebox[2cm][l]{\textbf{11252}:1.665} \makebox[2cm][l]{\textbf{6473}:1.5530} \makebox[2cm][l]{\textbf{10257}:1.326} \\
    \midrule
    \multirow{4}{*}{\textit{FAST}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{21852}:580.0} \makebox[2cm][l]{\textbf{11515}:1.988} \makebox[2cm][l]{\textbf{9360}:1.5720} \makebox[2cm][l]{\textbf{21118}:1.501} \makebox[2cm][l]{\textbf{11834}:1.487} \\
                      & 77091             & \makebox[2cm][l]{\textbf{21118}:2.068} \makebox[2cm][l]{\textbf{9718}:1.6120} \makebox[2cm][l]{\textbf{14362}:1.536} \makebox[2cm][l]{\textbf{9360}:1.5240} \makebox[2cm][l]{\textbf{11834}:1.477} \\
                      & 151644            & \makebox[2cm][l]{\textbf{21852}:532.9} \makebox[2cm][l]{\textbf{21118}:1.683} \makebox[2cm][l]{\textbf{16522}:1.350} \makebox[2cm][l]{\textbf{17617}:1.265} \makebox[2cm][l]{\textbf{12233}:1.174} \\
                      & 151645            & \makebox[2cm][l]{\textbf{21118}:2.070} \makebox[2cm][l]{\textbf{17617}:1.474} \makebox[2cm][l]{\textbf{16522}:1.312} \makebox[2cm][l]{\textbf{18955}:1.196} \makebox[2cm][l]{\textbf{21139}:1.084} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lll}
    \toprule
    \textbf{Approach} & \textbf{Token ID} & \textbf{Top 5 Max Activation Value (Index:Value)}                                                                                                                                                  \\
    \midrule
    \multirow{4}{*}{\textit{BT(P)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{6091}:1.0680} \makebox[2cm][l]{\textbf{2897}:0.8250} \makebox[2cm][l]{\textbf{1389}:0.8240} \makebox[2cm][l]{\textbf{6239}:0.8150} \makebox[2cm][l]{\textbf{6434}:0.7770} \\
                      & 77091             & \makebox[2cm][l]{\textbf{3245}:0.8430} \makebox[2cm][l]{\textbf{1767}:0.8430} \makebox[2cm][l]{\textbf{1389}:0.8310} \makebox[2cm][l]{\textbf{5981}:0.8120} \makebox[2cm][l]{\textbf{6239}:0.7790} \\
                      & 151644            & \makebox[2cm][l]{\textbf{1608}:43.209} \makebox[2cm][l]{\textbf{6818}:0.7600} \makebox[2cm][l]{\textbf{6245}:0.7480} \makebox[2cm][l]{\textbf{6724}:0.7150} \makebox[2cm][l]{\textbf{1235}:0.7150} \\
                      & 151645            & \makebox[2cm][l]{\textbf{4541}:0.8170} \makebox[2cm][l]{\textbf{5212}:0.8010} \makebox[2cm][l]{\textbf{1744}:0.7760} \makebox[2cm][l]{\textbf{4498}:0.7280} \makebox[2cm][l]{\textbf{507}:0.72400} \\
    \midrule
    \multirow{4}{*}{\textit{BT(P)}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{8475}:0.6880} \makebox[2cm][l]{\textbf{13976}:0.545} \makebox[2cm][l]{\textbf{889}:0.51000} \makebox[2cm][l]{\textbf{8786}:0.4680} \makebox[2cm][l]{\textbf{3099}:0.4680} \\
                      & 77091             & \makebox[2cm][l]{\textbf{3099}:0.5480} \makebox[2cm][l]{\textbf{9308}:0.5340} \makebox[2cm][l]{\textbf{13976}:0.528} \makebox[2cm][l]{\textbf{8786}:0.4830} \makebox[2cm][l]{\textbf{432}:0.46500} \\
                      & 151644            & \makebox[2cm][l]{\textbf{10161}:28.27} \makebox[2cm][l]{\textbf{7726}:0.4830} \makebox[2cm][l]{\textbf{6509}:0.4550} \makebox[2cm][l]{\textbf{9343}:0.4510} \makebox[2cm][l]{\textbf{6947}:0.4260} \\
                      & 151645            & \makebox[2cm][l]{\textbf{1934}:0.5580} \makebox[2cm][l]{\textbf{12380}:0.505} \makebox[2cm][l]{\textbf{7726}:0.4370} \makebox[2cm][l]{\textbf{7385}:0.4370} \makebox[2cm][l]{\textbf{1823}:0.4280} \\
    \midrule
    \multirow{4}{*}{\textit{BT(F)}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{5375}:1.0290} \makebox[2cm][l]{\textbf{3317}:0.9000} \makebox[2cm][l]{\textbf{4825}:0.8510} \makebox[2cm][l]{\textbf{3896}:0.8360} \makebox[2cm][l]{\textbf{5791}:0.8260} \\
                      & 77091             & \makebox[2cm][l]{\textbf{3896}:0.8510} \makebox[2cm][l]{\textbf{4825}:0.8450} \makebox[2cm][l]{\textbf{2552}:0.8420} \makebox[2cm][l]{\textbf{5375}:0.8030} \makebox[2cm][l]{\textbf{3203}:0.8010} \\
                      & 151644            & \makebox[2cm][l]{\textbf{2428}:40.999} \makebox[2cm][l]{\textbf{5130}:0.7510} \makebox[2cm][l]{\textbf{1326}:0.7050} \makebox[2cm][l]{\textbf{557}:0.68100} \makebox[2cm][l]{\textbf{2765}:0.6540} \\
                      & 151645            & \makebox[2cm][l]{\textbf{2734}:0.8970} \makebox[2cm][l]{\textbf{6507}:0.7080} \makebox[2cm][l]{\textbf{628}:0.69600} \makebox[2cm][l]{\textbf{2913}:0.6930} \makebox[2cm][l]{\textbf{1119}:0.6680} \\
    \midrule
    \multirow{4}{*}{\textit{BT(F)}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{13102}:0.658} \makebox[2cm][l]{\textbf{12215}:0.572} \makebox[2cm][l]{\textbf{10208}:0.542} \makebox[2cm][l]{\textbf{6285}:0.4670} \makebox[2cm][l]{\textbf{5598}:0.4430} \\
                      & 77091             & \makebox[2cm][l]{\textbf{7823}:0.5860} \makebox[2cm][l]{\textbf{12215}:0.580} \makebox[2cm][l]{\textbf{10208}:0.551} \makebox[2cm][l]{\textbf{12606}:0.521} \textbf{5598}:0.4871                   \\
                      & 151644            & \makebox[2cm][l]{\textbf{1983}:27.761} \makebox[2cm][l]{\textbf{5393}:0.5180} \makebox[2cm][l]{\textbf{12215}:0.458} \makebox[2cm][l]{\textbf{5515}:0.4470} \makebox[2cm][l]{\textbf{9460}:0.4360} \\
                      & 151645            & \makebox[2cm][l]{\textbf{4484}:0.4980} \makebox[2cm][l]{\textbf{12615}:0.472} \makebox[2cm][l]{\textbf{13322}:0.441} \makebox[2cm][l]{\textbf{5393}:0.4370} \makebox[2cm][l]{\textbf{8592}:0.3820} \\
    \midrule
    \multirow{4}{*}{\textit{FAST}[8X]}
                      & 872               & \makebox[2cm][l]{\textbf{1299}:0.9310} \makebox[2cm][l]{\textbf{2747}:0.9090} \makebox[2cm][l]{\textbf{3288}:0.8170} \makebox[2cm][l]{\textbf{1859}:0.7860} \makebox[2cm][l]{\textbf{4804}:0.7210} \\
                      & 77091             & \makebox[2cm][l]{\textbf{6296}:0.8960} \makebox[2cm][l]{\textbf{6776}:0.8640} \makebox[2cm][l]{\textbf{3288}:0.8450} \makebox[2cm][l]{\textbf{7041}:0.8300} \makebox[2cm][l]{\textbf{2747}:0.8140} \\
                      & 151644            & \makebox[2cm][l]{\textbf{3154}:34.650} \makebox[2cm][l]{\textbf{825}:0.71700} \makebox[2cm][l]{\textbf{5377}:0.6940} \makebox[2cm][l]{\textbf{6140}:0.6830} \makebox[2cm][l]{\textbf{3724}:0.6450} \\
                      & 151645            & \makebox[2cm][l]{\textbf{3724}:0.8630} \makebox[2cm][l]{\textbf{3955}:0.8240} \makebox[2cm][l]{\textbf{1371}:0.8030} \makebox[2cm][l]{\textbf{3931}:0.6940} \makebox[2cm][l]{\textbf{5940}:0.6740} \\
    \midrule
    \multirow{4}{*}{\textit{FAST}[16X]}
                      & 872               & \makebox[2cm][l]{\textbf{11717}:0.578} \makebox[2cm][l]{\textbf{6739}:0.5030} \makebox[2cm][l]{\textbf{8487}:0.4990} \makebox[2cm][l]{\textbf{2010}:0.4640} \makebox[2cm][l]{\textbf{12647}:0.442} \\
                      & 77091             & \makebox[2cm][l]{\textbf{8487}:0.5840} \makebox[2cm][l]{\textbf{6739}:0.5340} \makebox[2cm][l]{\textbf{11717}:0.529} \makebox[2cm][l]{\textbf{11505}:0.493} \makebox[2cm][l]{\textbf{2851}:0.4760} \\
                      & 151644            & \makebox[2cm][l]{\textbf{3384}:28.324} \makebox[2cm][l]{\textbf{4241}:0.4720} \makebox[2cm][l]{\textbf{9335}:0.4250} \makebox[2cm][l]{\textbf{11285}:0.416} \makebox[2cm][l]{\textbf{298}:0.38400} \\
                      & 151645            & \makebox[2cm][l]{\textbf{4241}:0.5410} \makebox[2cm][l]{\textbf{5731}:0.4450} \makebox[2cm][l]{\textbf{6167}:0.4440} \makebox[2cm][l]{\textbf{7780}:0.3940} \makebox[2cm][l]{\textbf{5314}:0.3770} \\
    \bottomrule
  \end{tabular}
